Optimal Pricing For MHR and $\lambda$-Regular Distributions

We study the performance of anonymous posted-price selling mechanisms for a standard Bayesian auction setting, where $n$ bidders have i.i.d. valuations for a single item. We show that for the natural class of Monotone Hazard Rate (MHR) distributions, offering the same, take-it-or-leave-it price to all bidders can achieve an (asymptotically) optimal revenue. In particular, the approximation ratio is shown to be $1+O(\ln \ln n/\ln n)$, matched by a tight lower bound for the case of exponential distributions. This improves upon the previously best-known upper bound of $e/(e-1)\approx 1.58$ for the slightly more general class of regular distributions. In the worst case (over $n$), we still show a global upper bound of $1.35$. We give a simple, closed-form description of our prices which, interestingly enough, relies only on minimal knowledge of the prior distribution, namely just the expectation of its second-highest order statistic. Furthermore, we extend our techniques to handle the more general class of $\lambda$-regular distributions that interpolate between MHR ($\lambda=0$) and regular ($\lambda=1$). Our anonymous pricing rule now results in an asymptotic approximation ratio that ranges smoothly, with respect to $\lambda$, from $1$ (MHR distributions) to $e/(e-1)$ (regular distributions). Finally, we explicitly give a class of continuous distributions that provide matching lower bounds, for every $\lambda$.

==> plot_mhr_lower.tex <==
\begin{axis}[
  width=0.7\textwidth,
    height=0.5\textwidth,
  xmin=3, xmax=32,
  ymin=1.00, ymax=1.75,
    axis lines = left,
    ytick={1.00,1.1,...,1.7},
    ymajorgrids=true,
    xmajorgrids=true,
    extra y ticks={1.03974,1.70722},
    extra x ticks={3},
    grid style=dashed,
    xlabel = $n$,
    ylabel = {Approximation ratio},
    thick
]
\addplot[
    color=black,
    ]
    coordinates {(2,1.34159)(3,1.35384)(4,1.34601)(5,1.31129)(6,1.29139)(7,1.28019)(8,1.2739)(9,1.27045)(10,1.26868)(11,1.2679)(12,1.26769)(13,1.2678)(14,1.2681)(15,1.26842)(16,1.26856)(17,1.26853)(18,1.26836)(19,1.26808)(20,1.2677)(21,1.26725)(22,1.26674)(23,1.26619)(24,1.2656)(25,1.26498)(26,1.26434)(27,1.26369)(28,1.26303)(29,1.26236)(30,1.26168)(31,1.26101)(32,1.26034)(33,1.25967)(34,1.259)(35,1.25834)(36,1.25769)(37,1.25704)(38,1.2564)(39,1.25577)(40,1.25515)(41,1.25453)(42,1.25392)(43,1.25332)(44,1.25273)(45,1.25215)(46,1.25158)(47,1.25101)(48,1.25045)(49,1.2499)(50,1.24936)(51,1.24883)(52,1.24831)(53,1.24779)(54,1.24728)(55,1.24678)(56,1.24628)(57,1.2458)(58,1.24532)(59,1.24484)(60,1.24438)(61,1.24392)(62,1.24346)(63,1.24302)(64,1.24258)(65,1.24214)(66,1.24171)(67,1.24129)(68,1.24087)(69,1.24046)(70,1.24006)(71,1.23966)(72,1.23926)(73,1.23887)(74,1.23849)(75,1.23811)(76,1.23773)(77,1.23736)(78,1.237)(79,1.23664)(80,1.23628)(81,1.23593)(82,1.23558)(83,1.23524)(84,1.2349)(85,1.23456)(86,1.23423)(87,1.2339)(88,1.23358)(89,1.23326)(90,1.23294)(91,1.23263)(92,1.23232)(93,1.23201)(94,1.23171)(95,1.23141)(96,1.23112)(97,1.23082)(98,1.23053)(99,1.23025)(100,1.22996)(101,1.22968)(102,1.2294)(103,1.22913)(104,1.22886)(105,1.22859)
    };
    \addlegendentry{Optimal pricing -- upper bound}
\addplot[
    color=red,
    ]
    coordinates {(2,1)(3,1.03974)(4,1.13595)(5,1.1859)(6,1.21487)(7,1.23291)(8,1.24467)(9,1.25256)(10,1.25797)(11,1.2617)(12,1.26426)(13,1.266)(14,1.26713)(15,1.26782)(16,1.26818)(17,1.26829)(18,1.26821)(19,1.26798)(20,1.26764)(21,1.26721)(22,1.26672)(23,1.26617)(24,1.26559)(25,1.26497)(26,1.26434)(27,1.26369)(28,1.26303)(29,1.26236)(30,1.26168)(31,1.26101)(32,1.26034)(33,1.25967)(34,1.259)(35,1.25834)(36,1.25769)(37,1.25704)(38,1.2564)(39,1.25577)(40,1.25515)(41,1.25453)(42,1.25392)(43,1.25332)(44,1.25273)(45,1.25215)(46,1.25158)(47,1.25101)(48,1.25045)(49,1.2499)(50,1.24936)(51,1.24883)(52,1.24831)(53,1.24779)(54,1.24728)(55,1.24678)(56,1.24628)(57,1.2458)(58,1.24532)(59,1.24484)(60,1.24438)(61,1.24392)(62,1.24346)(63,1.24302)(64,1.24258)(65,1.24214)(66,1.24171)(67,1.24129)(68,1.24087)(69,1.24046)(70,1.24006)(71,1.23966)(72,1.23926)(73,1.23887)(74,1.23849)(75,1.23811)(76,1.23773)(77,1.23736)(78,1.237)(79,1.23664)(80,1.23628)(81,1.23593)(82,1.23558)(83,1.23524)(84,1.2349)(85,1.23456)(86,1.23423)(87,1.2339)(88,1.23358)(89,1.23326)(90,1.23294)(91,1.23263)(92,1.23232)(93,1.23201)(94,1.23171)(95,1.23141)(96,1.23112)(97,1.23082)(98,1.23053)(99,1.23025)(100,1.22996)(101,1.22968)(102,1.2294)(103,1.22913)(104,1.22886)(105,1.22859)
    };
    \addlegendentry{Optimal pricing -- lower bound}
\addplot[
  color=blue
  ]
  coordinates {(2,2.05371)(3,1.70722)(4,1.52147)(5,1.41642)(6,1.35529)(7,1.31921)(8,1.29782)(9,1.28517)(10,1.27776)(11,1.27351)(12,1.27117)(13,1.26997)(14,1.26945)(15,1.26926)(16,1.26909)(17,1.26886)(18,1.26857)(19,1.26821)(20,1.26778)(21,1.2673)(22,1.26678)(23,1.26621)(24,1.26561)(25,1.26499)(26,1.26435)(27,1.26369)(28,1.26303)(29,1.26236)(30,1.26169)(31,1.26101)(32,1.26034)(33,1.25967)(34,1.259)(35,1.25834)(36,1.25769)(37,1.25704)(38,1.2564)(39,1.25577)(40,1.25515)(41,1.25453)(42,1.25392)(43,1.25332)(44,1.25273)(45,1.25215)(46,1.25158)(47,1.25101)(48,1.25045)(49,1.2499)(50,1.24936)(51,1.24883)(52,1.24831)(53,1.24779)(54,1.24728)(55,1.24678)(56,1.24628)(57,1.2458)(58,1.24532)(59,1.24484)(60,1.24438)(61,1.24392)(62,1.24346)(63,1.24302)(64,1.24258)(65,1.24214)(66,1.24171)(67,1.24129)(68,1.24087)(69,1.24046)(70,1.24006)(71,1.23966)(72,1.23926)(73,1.23887)(74,1.23849)(75,1.23811)(76,1.23773)(77,1.23736)(78,1.237)(79,1.23664)(80,1.23628)(81,1.23593)(82,1.23558)(83,1.23524)(84,1.2349)(85,1.23456)(86,1.23423)(87,1.2339)(88,1.23358)(89,1.23326)(90,1.23294)(91,1.23263)(92,1.23232)(93,1.23201)(94,1.23171)(95,1.23141)(96,1.23112)(97,1.23082)(98,1.23053)(99,1.23025)(100,1.22996)(101,1.22968)(102,1.2294)(103,1.22913)(104,1.22886)(105,1.22859)};
  \addlegendentry{Pricing at $c_n\expectsmall{\orderstat{X}{n-1}{n}}$}
  \addplot[
    color=black,
    ]
    coordinates {(2,1.34159)(3,1.35384)(4,1.34601)(5,1.31129)(6,1.29139)(7,1.28019)(8,1.2739)(9,1.27045)(10,1.26868)(11,1.2679)(12,1.26769)(13,1.2678)(14,1.2681)(15,1.26842)(16,1.26856)(17,1.26853)(18,1.26836)(19,1.26808)(20,1.2677)(21,1.26725)(22,1.26674)(23,1.26619)(24,1.2656)(25,1.26498)(26,1.26434)(27,1.26369)(28,1.26303)(29,1.26236)(30,1.26168)(31,1.26101)(32,1.26034)(33,1.25967)(34,1.259)(35,1.25834)(36,1.25769)(37,1.25704)(38,1.2564)(39,1.25577)(40,1.25515)(41,1.25453)(42,1.25392)(43,1.25332)(44,1.25273)(45,1.25215)(46,1.25158)(47,1.25101)(48,1.25045)(49,1.2499)(50,1.24936)(51,1.24883)(52,1.24831)(53,1.24779)(54,1.24728)(55,1.24678)(56,1.24628)(57,1.2458)(58,1.24532)(59,1.24484)(60,1.24438)(61,1.24392)(62,1.24346)(63,1.24302)(64,1.24258)(65,1.24214)(66,1.24171)(67,1.24129)(68,1.24087)(69,1.24046)(70,1.24006)(71,1.23966)(72,1.23926)(73,1.23887)(74,1.23849)(75,1.23811)(76,1.23773)(77,1.23736)(78,1.237)(79,1.23664)(80,1.23628)(81,1.23593)(82,1.23558)(83,1.23524)(84,1.2349)(85,1.23456)(86,1.23423)(87,1.2339)(88,1.23358)(89,1.23326)(90,1.23294)(91,1.23263)(92,1.23232)(93,1.23201)(94,1.23171)(95,1.23141)(96,1.23112)(97,1.23082)(98,1.23053)(99,1.23025)(100,1.22996)(101,1.22968)(102,1.2294)(103,1.22913)(104,1.22886)(105,1.22859)
    };
\end{axis}

==> plot_mhr_upper.tex <==
\begin{axis}[
  width=0.7\textwidth,
    height=0.5\textwidth,
  xmin=2, xmax=105,
  ymin=1.2, ymax=1.41,
    axis lines = left,
    ytick={1.20,1.25,...,1.45},
    ymajorgrids=true,
    xmajorgrids=true,
    extra x ticks={3},
    grid style=dashed,
    xlabel = $n$,
    ylabel = {$\apx{F}{n}$},
    thick
]
\addplot[
    color=blue,
    ]
    coordinates {(2,1.57048)(3,1.4173)(4,1.34746)(5,1.31129)(6,1.29139)(7,1.28019)(8,1.2739)(9,1.27045)(10,1.26868)(11,1.2679)(12,1.26769)(13,1.2678)(14,1.2681)(15,1.26842)(16,1.26856)(17,1.26853)(18,1.26836)(19,1.26808)(20,1.2677)(21,1.26725)(22,1.26674)(23,1.26619)(24,1.2656)(25,1.26498)(26,1.26434)(27,1.26369)(28,1.26303)(29,1.26236)(30,1.26168)(31,1.26101)(32,1.26034)(33,1.25967)(34,1.259)(35,1.25834)(36,1.25769)(37,1.25704)(38,1.2564)(39,1.25577)(40,1.25515)(41,1.25453)(42,1.25392)(43,1.25332)(44,1.25273)(45,1.25215)(46,1.25158)(47,1.25101)(48,1.25045)(49,1.2499)(50,1.24936)(51,1.24883)(52,1.24831)(53,1.24779)(54,1.24728)(55,1.24678)(56,1.24628)(57,1.2458)(58,1.24532)(59,1.24484)(60,1.24438)(61,1.24392)(62,1.24346)(63,1.24302)(64,1.24258)(65,1.24214)(66,1.24171)(67,1.24129)(68,1.24087)(69,1.24046)(70,1.24006)(71,1.23966)(72,1.23926)(73,1.23887)(74,1.23849)(75,1.23811)(76,1.23773)(77,1.23736)(78,1.237)(79,1.23664)(80,1.23628)(81,1.23593)(82,1.23558)(83,1.23524)(84,1.2349)(85,1.23456)(86,1.23423)(87,1.2339)(88,1.23358)(89,1.23326)(90,1.23294)(91,1.23263)(92,1.23232)(93,1.23201)(94,1.23171)(95,1.23141)(96,1.23112)(97,1.23082)(98,1.23053)(99,1.23025)(100,1.22996)(101,1.22968)(102,1.2294)(103,1.22913)(104,1.22886)(105,1.22859)
    };
\addplot[
    color=red,
    ]
    coordinates {(2,1.34159)(3,1.35384)(4,1.34601)(5.,1.31129)(6.,1.29139)(7.,1.28019)(8.,1.2739)(9.,1.27045)(10.,1.26868)(11.,1.2679)(12.,1.26769)(13.,1.2678)(14.,1.2681)(15.,1.26848)(16.,1.2689)(17.,1.26931)(18.,1.26972)(19.,1.27011)(20.,1.27047)(21.,1.2708)(22.,1.27111)(23.,1.2714)(24.,1.27166)(25.,1.27191)(26.,1.27213)(27.,1.27234)(28.,1.27254)(29.,1.27272)(30.,1.27289)(31.,1.27305)(32.,1.2732)(33.,1.27334)(34.,1.27347)(35.,1.27359)(36.,1.27371)(37.,1.27382)(38.,1.27392)(39.,1.27402)(40.,1.27411)(41.,1.2742)(42.,1.27429)(43.,1.27437)(44.,1.27445)(45.,1.27452)(46.,1.27459)(47.,1.27466)(48.,1.27472)(49.,1.27479)(50.,1.27484)(51.,1.2749)(52.,1.27496)(53.,1.27501)(54.,1.27506)(55.,1.27511)(56.,1.27516)(57.,1.2752)(58.,1.27525)(59.,1.27529)(60.,1.27533)(61.,1.27537)(62.,1.27541)(63.,1.27544)(64.,1.27548)(65.,1.27551)(66.,1.27555)(67.,1.27558)(68.,1.27561)(69.,1.27564)(70.,1.27567)(71.,1.2757)(72.,1.27573)(73.,1.27576)(74.,1.27579)(75.,1.27581)(76.,1.27584)(77.,1.27586)(78.,1.27589)(79.,1.27591)(80.,1.27593)(81.,1.27595)(82.,1.27598)(83.,1.276)(84.,1.27602)(85.,1.27604)(86.,1.27606)(87.,1.27608)(88.,1.2761)(89.,1.27611)(90.,1.27613)(91.,1.27615)(92.,1.27617)(93.,1.27618)(94.,1.2762)(95.,1.27622)(96.,1.27623)(97.,1.27625)(98.,1.27626)(99.,1.27628)(100.,1.27629)(101.,1.27631)(102.,1.27632)(103.,1.27633)(104.,1.27635)(105.,1.27636)
    };
\end{axis}

==> plot_regular_100.tex <==
\begin{axis}[
%  width=0.7\textwidth,
%    height=0.5\textwidth,
  xmin=0, xmax=1,
  ymin=1, ymax=1.7,
%    axis lines = left,
    ytick={1,1.1,...,1.8},
    ymajorgrids=true,
    xmajorgrids=true,
%    extra x ticks={0.1},
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\apx{100}{\lambda}$},
    thick
]
\addplot[
    color=red,
    ]
    coordinates {(0.001,1.00186) (0.01,1.01588) (0.02,1.0298) (0.03,1.04286) (0.04,1.05533) (0.05,1.06733) (0.06,1.07894) (0.07,1.09022) (0.08,1.10121) (0.09,1.11192) (0.1,1.12238) (0.11,1.13261) (0.12,1.14261) (0.13,1.15241) (0.14,1.162) (0.15,1.1714) (0.16,1.1806) (0.17,1.18962) (0.18,1.19846) (0.19,1.20711) (0.2,1.21559) (0.21,1.2239) (0.22,1.23203) (0.23,1.23998) (0.24,1.24777) (0.25,1.25538) (0.26,1.26281) (0.27,1.27008) (0.28,1.27717) (0.29,1.28409) (0.3,1.29083) (0.31,1.2974) (0.32,1.30379) (0.33,1.31) (0.34,1.31603) (0.35,1.32188) (0.36,1.32754) (0.37,1.33302) (0.38,1.33831) (0.39,1.34341) (0.4,1.34831) (0.41,1.35302) (0.42,1.35753) (0.43,1.36183) (0.44,1.36594) (0.45,1.36983) (0.46,1.37351) (0.47,1.37698) (0.48,1.38023) (0.49,1.38326) (0.5,1.38608) (0.51,1.38888) (0.52,1.39172) (0.53,1.39458) (0.54,1.39748) (0.55,1.40041) (0.56,1.40337) (0.57,1.40637) (0.58,1.4094) (0.59,1.41246) (0.6,1.41556) (0.61,1.41869) (0.62,1.42186) (0.63,1.42507) (0.64,1.42831) (0.65,1.4316) (0.66,1.43492) (0.67,1.43828) (0.68,1.44168) (0.69,1.44512) (0.7,1.44861) (0.71,1.45213) (0.72,1.45571) (0.73,1.45932) (0.74,1.46298) (0.75,1.46668) (0.76,1.47044) (0.77,1.47424) (0.78,1.47808) (0.79,1.48198) (0.8,1.48593) (0.81,1.48993) (0.82,1.49398) (0.83,1.49809) (0.84,1.50225) (0.85,1.50647) (0.86,1.51075) (0.87,1.51508) (0.88,1.51947) (0.89,1.52393) (0.9,1.52844) (0.91,1.53302) (0.92,1.53767) (0.93,1.54238) (0.94,1.54716) (0.95,1.55201) (0.96,1.55693) (0.97,1.56193) (0.98,1.567) (0.99,1.57214) (1.,1.57737)
    };
\addplot[
    color=blue,
    ]
    coordinates {(0.001,1.2303) (0.01,1.23332) (0.02,1.2367) (0.03,1.24009) (0.04,1.2435) (0.05,1.24692) (0.06,1.25036) (0.07,1.25381) (0.08,1.25726) (0.09,1.26072) (0.1,1.26419) (0.11,1.26767) (0.12,1.27115) (0.13,1.27462) (0.14,1.2781) (0.15,1.28157) (0.16,1.28504) (0.17,1.2885) (0.18,1.29195) (0.19,1.29539) (0.2,1.29882) (0.21,1.30222) (0.22,1.30561) (0.23,1.30897) (0.24,1.31231) (0.25,1.31562) (0.26,1.3189) (0.27,1.32214) (0.28,1.32535) (0.29,1.32851) (0.3,1.33164) (0.31,1.33471) (0.32,1.33773) (0.33,1.3407) (0.34,1.3436) (0.35,1.34645) (0.36,1.34923) (0.37,1.35193) (0.38,1.35456) (0.39,1.35711) (0.4,1.35961) (0.41,1.36214) (0.42,1.36469) (0.43,1.36726) (0.44,1.36987) (0.45,1.3725) (0.46,1.37516) (0.47,1.37784) (0.48,1.38056) (0.49,1.3833) (0.5,1.38608) (0.51,1.38888) (0.52,1.39172) (0.53,1.39458) (0.54,1.39748) (0.55,1.40041) (0.56,1.40337) (0.57,1.40637) (0.58,1.4094) (0.59,1.41246) (0.6,1.41556) (0.61,1.41869) (0.62,1.42186) (0.63,1.42507) (0.64,1.42831) (0.65,1.4316) (0.66,1.43492) (0.67,1.43828) (0.68,1.44168) (0.69,1.44512) (0.7,1.44861) (0.71,1.45213) (0.72,1.45571) (0.73,1.45932) (0.74,1.46298) (0.75,1.46668) (0.76,1.47044) (0.77,1.47424) (0.78,1.47808) (0.79,1.48198) (0.8,1.48593) (0.81,1.48993) (0.82,1.49398) (0.83,1.49809) (0.84,1.50225) (0.85,1.50647) (0.86,1.51075) (0.87,1.51508) (0.88,1.51948) (0.89,1.52394) (0.9,1.52847) (0.91,1.53307) (0.92,1.53776) (0.93,1.54255) (0.94,1.54747) (0.95,1.55259) (0.96,1.55799) (0.97,1.56386) (0.98,1.57045) (0.99,1.57813) (1.,1.58737)
    };
\end{axis}

==> plot_regular_20.tex <==
\begin{axis}[
%  width=0.7\textwidth,
%    height=0.5\textwidth,
  xmin=0, xmax=1,
  ymin=1, ymax=1.7,
%    axis lines = left,
    ytick={1,1.1,...,1.8},
    ymajorgrids=true,
    xmajorgrids=true,
%    extra x ticks={0.1},
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\apx{20}{\lambda}$},
    thick
]
\addplot[
    color=red,
    ]
    coordinates {(0.001,1.0017) (0.01,1.01478) (0.02,1.0279) (0.03,1.04027) (0.04,1.05211) (0.05,1.06354) (0.06,1.07463) (0.07,1.08542) (0.08,1.09594) (0.09,1.10622) (0.1,1.11627) (0.11,1.12612) (0.12,1.13576) (0.13,1.14521) (0.14,1.15447) (0.15,1.16356) (0.16,1.17247) (0.17,1.18122) (0.18,1.18979) (0.19,1.1982) (0.2,1.20645) (0.21,1.21454) (0.22,1.22246) (0.23,1.23023) (0.24,1.23784) (0.25,1.24528) (0.26,1.25257) (0.27,1.25969) (0.28,1.26665) (0.29,1.27345) (0.3,1.28009) (0.31,1.28656) (0.32,1.29286) (0.33,1.299) (0.34,1.30497) (0.35,1.31076) (0.36,1.31638) (0.37,1.32183) (0.38,1.32709) (0.39,1.33218) (0.4,1.33708) (0.41,1.34179) (0.42,1.34631) (0.43,1.35064) (0.44,1.35478) (0.45,1.35872) (0.46,1.36245) (0.47,1.36598) (0.48,1.36929) (0.49,1.3724) (0.5,1.37528) (0.51,1.37799) (0.52,1.3807) (0.53,1.38344) (0.54,1.38622) (0.55,1.38902) (0.56,1.39186) (0.57,1.39473) (0.58,1.39763) (0.59,1.40056) (0.6,1.40353) (0.61,1.40653) (0.62,1.40957) (0.63,1.41264) (0.64,1.41575) (0.65,1.41889) (0.66,1.42207) (0.67,1.42529) (0.68,1.42855) (0.69,1.43185) (0.7,1.43519) (0.71,1.43857) (0.72,1.442) (0.73,1.44546) (0.74,1.44897) (0.75,1.45252) (0.76,1.45612) (0.77,1.45977) (0.78,1.46346) (0.79,1.4672) (0.8,1.47098) (0.81,1.47482) (0.82,1.47871) (0.83,1.48265) (0.84,1.48665) (0.85,1.4907) (0.86,1.4948) (0.87,1.49896) (0.88,1.50318) (0.89,1.50746) (0.9,1.5118) (0.91,1.5162) (0.92,1.52066) (0.93,1.52519) (0.94,1.52978) (0.95,1.53444) (0.96,1.53917) (0.97,1.54397) (0.98,1.54884) (0.99,1.55379) (1.,1.55881)
    };
\addplot[
    color=blue,
    ]
    coordinates {(0.001,1.2679) (0.01,1.26971) (0.02,1.27171) (0.03,1.2737) (0.04,1.27569) (0.05,1.27768) (0.06,1.27965) (0.07,1.28162) (0.08,1.28358) (0.09,1.28553) (0.1,1.28747) (0.11,1.28939) (0.12,1.2913) (0.13,1.2932) (0.14,1.29508) (0.15,1.29696) (0.16,1.29886) (0.17,1.30077) (0.18,1.30271) (0.19,1.30466) (0.2,1.30664) (0.21,1.30863) (0.22,1.31064) (0.23,1.31267) (0.24,1.31472) (0.25,1.31679) (0.26,1.31888) (0.27,1.321) (0.28,1.32313) (0.29,1.32529) (0.3,1.32747) (0.31,1.32967) (0.32,1.33189) (0.33,1.33414) (0.34,1.33641) (0.35,1.3387) (0.36,1.34102) (0.37,1.34336) (0.38,1.34573) (0.39,1.34813) (0.4,1.35055) (0.41,1.353) (0.42,1.35548) (0.43,1.35798) (0.44,1.36052) (0.45,1.36308) (0.46,1.36567) (0.47,1.3683) (0.48,1.37096) (0.49,1.37364) (0.5,1.37637) (0.51,1.37912) (0.52,1.38191) (0.53,1.38474) (0.54,1.3876) (0.55,1.3905) (0.56,1.39344) (0.57,1.39642) (0.58,1.39944) (0.59,1.40251) (0.6,1.40562) (0.61,1.40877) (0.62,1.41197) (0.63,1.41522) (0.64,1.41852) (0.65,1.42187) (0.66,1.42528) (0.67,1.42874) (0.68,1.43226) (0.69,1.43584) (0.7,1.43949) (0.71,1.4432) (0.72,1.44699) (0.73,1.45085) (0.74,1.45478) (0.75,1.4588) (0.76,1.4629) (0.77,1.46709) (0.78,1.47137) (0.79,1.47576) (0.8,1.48025) (0.81,1.48485) (0.82,1.48958) (0.83,1.49443) (0.84,1.49941) (0.85,1.50454) (0.86,1.50982) (0.87,1.51527) (0.88,1.52089) (0.89,1.5267) (0.9,1.53272) (0.91,1.53895) (0.92,1.54542) (0.93,1.55214) (0.94,1.55914) (0.95,1.56644) (0.96,1.57408) (0.97,1.58208) (0.98,1.59049) (0.99,1.59937) (1.,1.60881)
    };
\end{axis}

==> plot_regular_5.tex <==
\begin{axis}[
%  width=0.7\textwidth,
%    height=0.5\textwidth,
  xmin=0, xmax=1,
  ymin=1, ymax=1.7,
%    axis lines = left,
    ytick={1,1.1,...,1.8},
    ymajorgrids=true,
    xmajorgrids=true,
%    extra x ticks={0.1},
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\apx{5}{\lambda}$},
    thick
]
\addplot[
    color=red,
    ]
    coordinates {(0.001,1.00118) (0.01,1.01094) (0.02,1.02112) (0.03,1.03091) (0.04,1.04041) (0.05,1.04967) (0.06,1.05874) (0.07,1.06764) (0.08,1.07638) (0.09,1.08497) (0.1,1.09342) (0.11,1.10174) (0.12,1.10994) (0.13,1.11801) (0.14,1.12597) (0.15,1.13381) (0.16,1.14154) (0.17,1.14916) (0.18,1.15666) (0.19,1.16405) (0.2,1.17133) (0.21,1.17851) (0.22,1.18557) (0.23,1.19252) (0.24,1.19935) (0.25,1.20607) (0.26,1.21268) (0.27,1.21918) (0.28,1.22555) (0.29,1.23181) (0.3,1.23794) (0.31,1.24396) (0.32,1.24984) (0.33,1.25561) (0.34,1.26124) (0.35,1.26674) (0.36,1.2721) (0.37,1.27733) (0.38,1.28242) (0.39,1.28737) (0.4,1.29217) (0.41,1.29683) (0.42,1.30133) (0.43,1.30568) (0.44,1.30986) (0.45,1.31389) (0.46,1.31775) (0.47,1.32144) (0.48,1.32495) (0.49,1.32829) (0.5,1.33144) (0.51,1.3344) (0.52,1.33717) (0.53,1.33975) (0.54,1.34212) (0.55,1.34447) (0.56,1.34683) (0.57,1.34923) (0.58,1.35165) (0.59,1.3541) (0.6,1.35658) (0.61,1.35909) (0.62,1.36163) (0.63,1.36421) (0.64,1.36681) (0.65,1.36944) (0.66,1.37211) (0.67,1.3748) (0.68,1.37753) (0.69,1.3803) (0.7,1.3831) (0.71,1.38594) (0.72,1.38881) (0.73,1.39172) (0.74,1.39466) (0.75,1.39765) (0.76,1.40067) (0.77,1.40373) (0.78,1.40684) (0.79,1.40998) (0.8,1.41317) (0.81,1.4164) (0.82,1.41968) (0.83,1.423) (0.84,1.42636) (0.85,1.42978) (0.86,1.43324) (0.87,1.43675) (0.88,1.44031) (0.89,1.44392) (0.9,1.44758) (0.91,1.4513) (0.92,1.45507) (0.93,1.4589) (0.94,1.46279) (0.95,1.46673) (0.96,1.47074) (0.97,1.4748) (0.98,1.47893) (0.99,1.48313) (1.,1.48739)
    };
\addplot[
    color=blue,
    ]
    coordinates {(0.001,1.31148) (0.01,1.3132) (0.02,1.31513) (0.03,1.31708) (0.04,1.31904) (0.05,1.32103) (0.06,1.32304) (0.07,1.32507) (0.08,1.32712) (0.09,1.32919) (0.1,1.33128) (0.11,1.33339) (0.12,1.33552) (0.13,1.33768) (0.14,1.33985) (0.15,1.34205) (0.16,1.34428) (0.17,1.34652) (0.18,1.34879) (0.19,1.35109) (0.2,1.35341) (0.21,1.35575) (0.22,1.35812) (0.23,1.36052) (0.24,1.36294) (0.25,1.36539) (0.26,1.36786) (0.27,1.37036) (0.28,1.3729) (0.29,1.37545) (0.3,1.37804) (0.31,1.38066) (0.32,1.38331) (0.33,1.38598) (0.34,1.38869) (0.35,1.39143) (0.36,1.39421) (0.37,1.39701) (0.38,1.39985) (0.39,1.40272) (0.4,1.40563) (0.41,1.40857) (0.42,1.41155) (0.43,1.41456) (0.44,1.41761) (0.45,1.4207) (0.46,1.42382) (0.47,1.42699) (0.48,1.4302) (0.49,1.43344) (0.5,1.43673) (0.51,1.44006) (0.52,1.44344) (0.53,1.44686) (0.54,1.45032) (0.55,1.45383) (0.56,1.45739) (0.57,1.461) (0.58,1.46465) (0.59,1.46836) (0.6,1.47211) (0.61,1.47592) (0.62,1.47978) (0.63,1.4837) (0.64,1.48768) (0.65,1.49171) (0.66,1.4958) (0.67,1.49995) (0.68,1.50416) (0.69,1.50844) (0.7,1.51278) (0.71,1.51719) (0.72,1.52167) (0.73,1.52621) (0.74,1.53083) (0.75,1.53553) (0.76,1.5403) (0.77,1.54515) (0.78,1.55008) (0.79,1.5551) (0.8,1.5602) (0.81,1.56539) (0.82,1.57068) (0.83,1.57605) (0.84,1.58153) (0.85,1.58711) (0.86,1.5928) (0.87,1.5986) (0.88,1.60451) (0.89,1.61055) (0.9,1.61671) (0.91,1.623) (0.92,1.62944) (0.93,1.63602) (0.94,1.64276) (0.95,1.64966) (0.96,1.65675) (0.97,1.66404) (0.98,1.67155) (0.99,1.67931) (1.,1.68739)
    };
\end{axis}

==> plot_regular_asymptotic.tex <==
\begin{axis}[
%  width=0.7\textwidth,
%    height=0.5\textwidth,
  xmin=0, xmax=1,
  ymin=1, ymax=1.6,
%    axis lines = left,
    ytick={1,1.1,...,1.6},
    ymajorgrids=true,
    xmajorgrids=true,
    extra y ticks={1.58198},
    % extra x ticks={0.494},
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\apx{\infty}{\lambda}$},
    thick
]
\addplot[
    color=blue,
    ]
    coordinates {(0,1) (0.01,1.01616) (0.02,1.03028) (0.03,1.04351) (0.04,1.05614) (0.05,1.06828) (0.06,1.08003) (0.07,1.09143) (0.08,1.10253) (0.09,1.11334) (0.1,1.12391) (0.11,1.13423) (0.12,1.14432) (0.13,1.1542) (0.14,1.16388) (0.15,1.17335) (0.16,1.18262) (0.17,1.19171) (0.18,1.20061) (0.19,1.20933) (0.2,1.21786) (0.21,1.22622) (0.22,1.2344) (0.23,1.2424) (0.24,1.25023) (0.25,1.25788) (0.26,1.26535) (0.27,1.27265) (0.28,1.27977) (0.29,1.28672) (0.3,1.29349) (0.31,1.30008) (0.32,1.30649) (0.33,1.31272) (0.34,1.31876) (0.35,1.32462) (0.36,1.33029) (0.37,1.33578) (0.38,1.34107) (0.39,1.34617) (0.4,1.35107) (0.41,1.35578) (0.42,1.36028) (0.43,1.36458) (0.44,1.36867) (0.45,1.37256) (0.46,1.37623) (0.47,1.37968) (0.48,1.38291) (0.49,1.38592) (0.5,1.38874) (0.51,1.39158) (0.52,1.39444) (0.53,1.39734) (0.54,1.40027) (0.55,1.40323) (0.56,1.40622) (0.57,1.40925) (0.58,1.41231) (0.59,1.41541) (0.6,1.41854) (0.61,1.4217) (0.62,1.42491) (0.63,1.42815) (0.64,1.43143) (0.65,1.43475) (0.66,1.4381) (0.67,1.4415) (0.68,1.44494) (0.69,1.44841) (0.7,1.45193) (0.71,1.4555) (0.72,1.4591) (0.73,1.46276) (0.74,1.46645) (0.75,1.4702) (0.76,1.47399) (0.77,1.47783) (0.78,1.48171) (0.79,1.48565) (0.8,1.48964) (0.81,1.49368) (0.82,1.49777) (0.83,1.50192) (0.84,1.50613) (0.85,1.51039) (0.86,1.5147) (0.87,1.51908) (0.88,1.52352) (0.89,1.52802) (0.9,1.53258) (0.91,1.5372) (0.92,1.54189) (0.93,1.54665) (0.94,1.55148) (0.95,1.55638) (0.96,1.56135) (0.97,1.56639) (0.98,1.57151) (0.99,1.5767) (1.,1.58198)
    };
\end{axis}
